On the uniqueness of promotion operators on tensor products of type A crystals

The affine Dynkin diagram of type $A_n^{(1)}$ has a cyclic symmetry. The analogue of this Dynkin diagram automorphism on the level of crystals is called a promotion operator. In this paper we show that the only irreducible type $A_n$ crystals which admit a promotion operator are the highest weight crystals indexed by rectangles. In addition we prove that on the tensor product of two type $A_n$ crystals labeled by rectangles, there is a single connected promotion operator. We conjecture this to be true for an arbitrary number of tensor factors. Our results are in agreement with Kashiwara's conjecture that all `good' affine crystals are tensor products of Kirillov-Reshetikhin crystals.

==> figure-promotions-B11B13-1.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
  \node (N_1) at (50bp,306bp) [draw,draw=none] {$1 \!\otimes\!111$};
  \node (N_2) at (5bp,232bp) [draw,draw=none] {$1 \!\otimes\!112$};
  \node (N_3) at (5bp,158bp) [draw,draw=none] {$1 \!\otimes\!122$};
  \node (N_4) at (95bp,232bp) [draw,draw=none] {$2 \!\otimes\!111$};
  \node (N_5) at (95bp,158bp) [draw,draw=none] {$2 \!\otimes\!112$};
  \node (N_6) at (5bp,84bp) [draw,draw=none] {$1 \!\otimes\!222$};
  \node (N_7) at (95bp,84bp) [draw,draw=none] {$2 \!\otimes\!122$};
\node (N_8) at (50bp,10bp) [draw,draw=none] {$2 \!\otimes\!222$};
  \draw [->,DarkBlue] (N_6) to [bend right=10] node [left] {$1$} (N_8);
  \draw [<-] (N_6) to [bend left=10] node [right] {$0$} (N_8);
  \draw [->,DarkBlue] (N_1) to [bend right=10] node [left] {$1$} (N_2);
  \draw [<-] (N_1) to [bend left=10] node [right] {$0$} (N_2);
  \draw [->,DarkBlue] (N_3) to [bend right=10] node [left] {$1$} (N_6);
  \draw [<-] (N_3) to [bend left=10] node [right] {$0$} (N_6);
  \draw [->,DarkBlue] (N_4) to [bend right=10] node [left] {$1$} (N_5);
  \draw [<-] (N_4) to [bend left=10] node [right] {$0$} (N_5);
  \draw [->,DarkBlue] (N_5) to [bend right=10] node [left] {$1$} (N_7);
  \draw [<-] (N_5) to [bend left=10] node [right] {$0$} (N_7);
  \draw [->,DarkBlue] (N_2) to [bend right=10] node [left] {$1$} (N_3);
  \draw [<-] (N_2) to [bend left=10] node [right] {$0$} (N_3);
%
\end{tikzpicture}


==> figure-promotions-B11B13-2.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
  \node (N_1) at (50bp,306bp) [draw,draw=none] {$1 \!\otimes\!111$};
  \node (N_2) at (5bp,232bp) [draw,draw=none] {$1 \!\otimes\!112$};
  \node (N_3) at (5bp,158bp) [draw,draw=none] {$1 \!\otimes\!122$};
  \node (N_4) at (95bp,232bp) [draw,draw=none] {$2 \!\otimes\!111$};
  \node (N_5) at (95bp,158bp) [draw,draw=none] {$2 \!\otimes\!112$};
  \node (N_6) at (5bp,84bp) [draw,draw=none] {$1 \!\otimes\!222$};
  \node (N_7) at (95bp,84bp) [draw,draw=none] {$2 \!\otimes\!122$};
\node (N_8) at (50bp,10bp) [draw,draw=none] {$2 \!\otimes\!222$};

  \draw [<-] (N_5) to [] node [right] {$0$} (N_6);

  \draw [->,DarkBlue] (N_6) to [bend right=10] node [left] {$1$} (N_8);
  \draw [<-] (N_6) to [bend left=10] node [right] {$0$} (N_8);

  \draw [->,DarkBlue] (N_1) to [bend right=10] node [left] {$1$} (N_2);
  \draw [<-] (N_1) to [bend left=10] node [right] {$0$} (N_2);

  \draw [->,DarkBlue] (N_3) to [] node [left] {$1$} (N_6);
  \draw [->,DarkBlue] (N_4) to [] node [left] {$1$} (N_5);
  \draw [<-] (N_3) to [] node [right] {$0$} (N_7);
  \draw [->,DarkBlue] (N_5) to [] node [left] {$1$} (N_7);
  \draw [->,DarkBlue] (N_2) to [] node [left] {$1$} (N_3);
  \draw [<-] (N_2) to [] node [right] {$0$} (N_5);
  \draw [<-] (N_4) to [] node [right] {$0$} (N_3);
%
\end{tikzpicture}


==> figure-promotions-B11B13-3.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
  \node (N_1) at (50bp,306bp) [draw,draw=none] {$1 \!\otimes\!111$};
  \node (N_2) at (5bp,232bp) [draw,draw=none] {$1 \!\otimes\!112$};
  \node (N_3) at (5bp,158bp) [draw,draw=none] {$1 \!\otimes\!122$};
  \node (N_4) at (95bp,232bp) [draw,draw=none] {$2 \!\otimes\!111$};
  \node (N_5) at (95bp,158bp) [draw,draw=none] {$2 \!\otimes\!112$};
  \node (N_6) at (5bp,84bp) [draw,draw=none] {$1 \!\otimes\!222$};
  \node (N_7) at (95bp,84bp) [draw,draw=none] {$2 \!\otimes\!122$};
\node (N_8) at (50bp,10bp) [draw,draw=none] {$2 \!\otimes\!222$};
  \draw [<-] (N_5) to [] node [right] {$0$} (N_6);
  \draw [<-] (N_7) to [] node [right] {$0$} (N_8);
  \draw [->,DarkBlue] (N_6) to [] node [left] {$1$} (N_8);
  \draw [->,DarkBlue] (N_1) to [] node [left] {$1$} (N_2);
  \draw [->,DarkBlue] (N_3) to [] node [left] {$1$} (N_6);
  \draw [->,DarkBlue] (N_4) to [] node [left] {$1$} (N_5);
  \draw [<-] (N_3) to [] node [right] {$0$} (N_7);
  \draw [->,DarkBlue] (N_5) to [] node [left] {$1$} (N_7);
  \draw [->,DarkBlue] (N_2) to [] node [left] {$1$} (N_3);
  \draw [<-] (N_1) to [] node [right] {$0$} (N_4);
  \draw [<-] (N_2) to [] node [right] {$0$} (N_5);
  \draw [<-] (N_4) to [] node [right] {$0$} (N_3);
%
\end{tikzpicture}


==> figure-promotions-B11B13-4.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
  \node (N_1) at (50bp,306bp) [draw,draw=none] {$1 \!\otimes\!111$};

  \node (N_2) at (5bp,232bp) [draw,draw=none] {$1 \!\otimes\!112$};
  \node (N_4) at (95bp,232bp) [draw,draw=none] {$2 \!\otimes\!111$};

  \node (N_3) at (5bp,158bp) [draw,draw=none] {$1 \!\otimes\!122$};
  \node (N_5) at (95bp,158bp) [draw,draw=none] {$2 \!\otimes\!112$};

  \node (N_6) at (5bp,84bp) [draw,draw=none] {$1 \!\otimes\!222$};
  \node (N_7) at (95bp,84bp) [draw,draw=none] {$2 \!\otimes\!122$};

\node (N_8) at (50bp,10bp) [draw,draw=none] {$2 \!\otimes\!222$};
  \draw [<-] (N_7) to [] node [right] {$0$} (N_8);
  \draw [->,DarkBlue] (N_6) to [] node [left] {$1$} (N_8);
  \draw [->,DarkBlue] (N_1) to [] node [left] {$1$} (N_2);

  \draw [->,DarkBlue] (N_3) to [bend right=10] node [left] {$1$} (N_6);
  \draw [<-] (N_3) to [bend left=10] node [right] {$0$} (N_6);

  \draw [->,DarkBlue] (N_4) to [bend right=10] node [left] {$1$} (N_5);
  \draw [<-] (N_4) to [bend left=10] node [right] {$0$} (N_5);

  \draw [->,DarkBlue] (N_5) to [bend right=10] node [left] {$1$} (N_7);
  \draw [<-] (N_5) to [bend left=10] node [right] {$0$} (N_7);

  \draw [->,DarkBlue] (N_2) to [bend right=10] node [left] {$1$} (N_3);
  \draw [<-] (N_2) to [bend left=10] node [right] {$0$} (N_3);

  \draw [<-] (N_1) to [] node [right] {$0$} (N_4);
%
\end{tikzpicture}


==> figure-row3xrow2-inversionLess.tex <==
\begin{tikzpicture}
  \tikzstyle{content}=[draw,rectangle,fill=gray!25]
  \tikzstyle{bracket}=[draw,rectangle]
  \tikzstyle{twopath}=[draw=gray!25,rectangle]
  \node (11111) at (0bp,250bp) [content] {$11\!\otimes\!111$};
  \node (11112) at (0bp,200bp) [twopath] {$11\!\otimes\!112$};
  \node (11122) at (0bp,150bp) [twopath] {$11\!\otimes\!122$};
  \node (11113) at (70bp,200bp) [twopath] {$11\!\otimes\!113$};
  \node (11123) at (70bp,150bp) [twopath] {$11\!\otimes\!123$};
  \node (11223) at (70bp,100bp) [twopath] {$11\!\otimes\!223$};
  \node (11133) at (140bp,150bp) [twopath] {$11\!\otimes\!133$};
  \node (12223) at (70bp,50bp) [bracket] {$12\!\otimes\!223$};
  \node (11233) at (140bp,100bp) [bracket] {$11\!\otimes\!233$};
  \node (11222) at (0bp,100bp) [twopath] {$11\!\otimes\!222$};
  \node (22223) at (70bp,0bp) [twopath] {$22\!\otimes\!223$};
  \node (12233) at (140bp,50bp) [twopath] {$12\!\otimes\!233$};
  \node (11333) at (210bp,100bp) [twopath] {$11\!\otimes\!333$};
  \node (12222) at (0bp,50bp) [twopath] {$12\!\otimes\!222$};
  \node (22233) at (140bp,0bp) [twopath] {$22\!\otimes\!233$};
  \node (12333) at (210bp,50bp) [twopath] {$12\!\otimes\!333$};
  \node (22222) at (0bp,0bp) [content] {$22\!\otimes\!222$};
  \node (22333) at (210bp,0bp) [twopath] {$22\!\otimes\!333$};
  \node (13333) at (280bp,50bp) [twopath] {$13\!\otimes\!333$};
  \node (23333) at (280bp,0bp) [twopath] {$23\!\otimes\!333$};
  \node (33333) at (350bp,0bp) [content] {$33\!\otimes\!333$};
\draw [->,DarkBlue] (11111) to node [auto] {$1$} (11112);
\draw [->,DarkBlue] (11112) to node [auto] {$1$} (11122);
\draw [->,DarkRed] (11112) to node [auto] {$2$} (11113);
\draw [->,DarkBlue] (11122) to node [auto] {$1$} (11222);
\draw [->,DarkRed] (11122) to node [auto] {$2$} (11123);
\draw [->,DarkBlue] (11113) to node [auto] {$1$} (11123);
\draw [->,DarkBlue] (11123) to node [auto] {$1$} (11223);
\draw [->,DarkRed] (11123) to node [auto] {$2$} (11133);
\draw [->,DarkBlue] (11223) to node [auto] {$1$} (12223);
\draw [->,DarkRed] (11223) to node [auto] {$2$} (11233);
\draw [->,DarkBlue] (11133) to node [auto] {$1$} (11233);
\draw [->,DarkBlue] (12223) to node [auto] {$1$} (22223);
\draw [->,DarkRed] (12223) to node [auto] {$2$} (12233);
\draw [->,DarkBlue] (11233) to node [auto] {$1$} (12233);
\draw [->,DarkRed] (11233) to node [auto] {$2$} (11333);
\draw [->,DarkBlue] (11222) to node [auto] {$1$} (12222);
\draw [->,DarkRed] (11222) to node [auto] {$2$} (11223);
\draw [->,DarkRed] (22223) to node [auto] {$2$} (22233);
\draw [->,DarkBlue] (12233) to node [auto] {$1$} (22233);
\draw [->,DarkRed] (12233) to node [auto] {$2$} (12333);
\draw [->,DarkBlue] (11333) to node [auto] {$1$} (12333);
\draw [->,DarkBlue] (12222) to node [auto] {$1$} (22222);
\draw [->,DarkRed] (12222) to node [auto] {$2$} (12223);
\draw [->,DarkRed] (22233) to node [auto] {$2$} (22333);
\draw [->,DarkBlue] (12333) to node [auto] {$1$} (22333);
\draw [->,DarkRed] (12333) to node [auto] {$2$} (13333);
\draw [->,DarkRed] (22222) to node [auto] {$2$} (22223);
\draw [->,DarkRed] (22333) to node [auto] {$2$} (23333);
\draw [->,DarkBlue] (13333) to node [auto] {$1$} (23333);
\draw [->,DarkRed] (23333) to node [auto] {$2$} (33333);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figure-row3xrow3-inversionLess.tex <==
\begin{tikzpicture}
  \tikzstyle{content}=[draw,rectangle,fill=gray!25]
  \tikzstyle{bracket}=[draw,rectangle]
  \tikzstyle{twopath}=[draw=gray!25,rectangle]
  \node (111111) at (0bp,300bp) [content] {$111\!\otimes\!111$};
  \node (111112) at (0bp,250bp) [twopath] {$111\!\otimes\!112$};
  \node (111122) at (0bp,200bp)  [twopath] {$111\!\otimes\!122$};
  \node (111113) at (80bp,250bp)  [twopath] {$111\!\otimes\!113$};
  \node (111123) at (80bp,200bp)  [twopath] {$111\!\otimes\!123$};
  \node (111223) at (80bp,150bp)  {$111\!\otimes\!223$};
  \node (111133) at (160bp,200bp)  [twopath] {$111\!\otimes\!133$};
  \node (112223) at (80bp,100bp)  [twopath] {$112\!\otimes\!223$};
  \node (111233) at (160bp,150bp)  {$111\!\otimes\!233$};
  \node (111222) at (0bp,150bp)  {$111\!\otimes\!222$};
  \node (122223) at (80bp,50bp) [bracket] {$122\!\otimes\!223$};
  \node (112233) at (160bp,100bp) [bracket] {$112\!\otimes\!233$};
  \node (111333) at (240bp,150bp)  {$111\!\otimes\!333$};
  \node (112222) at (0bp,100bp)  [twopath] {$112\!\otimes\!222$};
  \node (222223) at (80bp,0bp)  [twopath] {$222\!\otimes\!223$};
  \node (122233) at (160bp,50bp)  [twopath] {$122\!\otimes\!233$};
  \node (112333) at (240bp,100bp)  {$112\!\otimes\!333$};
  \node (122222) at (0bp,50bp) [twopath] {$122\!\otimes\!222$};
  \node (222233) at (160bp,0bp)  [twopath] {$222\!\otimes\!233$};
  \node (122333) at (240bp,50bp)  {$122\!\otimes\!333$};
  \node (113333) at (320bp,100bp)  [twopath] {$113\!\otimes\!333$};
  \node (222222) at (0bp,0bp) [content] {$222\!\otimes\!222$};
  \node (222333) at (240bp,0bp)  {$222\!\otimes\!333$};
  \node (123333) at (320bp,50bp)  [twopath] {$123\!\otimes\!333$};
  \node (223333) at (320bp,0bp)  [twopath] {$223\!\otimes\!333$};
  \node (233333) at (400bp,0bp)  [twopath] {$233\!\otimes\!333$};
  \node (333333) at (480bp,0bp) [content] {$333\!\otimes\!333$};
  \node (133333) at (400bp,50bp) [twopath] {$133\!\otimes\!333$};
\draw [->,DarkBlue] (111111) to node [auto] {$1$} (111112);
\draw [->,DarkBlue] (111112) to node [auto] {$1$} (111122);
\draw [->,DarkRed] (111112) to node [auto] {$2$} (111113);
\draw [->,DarkBlue] (111122) to node [auto] {$1$} (111222);
\draw [->,DarkRed] (111122) to node [auto] {$2$} (111123);
\draw [->,DarkBlue] (111113) to node [auto] {$1$} (111123);
\draw [->,DarkBlue] (111123) to node [auto] {$1$} (111223);
\draw [->,DarkRed] (111123) to node [auto] {$2$} (111133);
\draw [->,DarkBlue] (111223) to node [auto] {$1$} (112223);
\draw [->,DarkRed] (111223) to node [auto] {$2$} (111233);
\draw [->,DarkBlue] (111133) to node [auto] {$1$} (111233);
\draw [->,DarkBlue] (112223) to node [auto] {$1$} (122223);
\draw [->,DarkRed] (112223) to node [auto] {$2$} (112233);
\draw [->,DarkBlue] (111233) to node [auto] {$1$} (112233);
\draw [->,DarkRed] (111233) to node [auto] {$2$} (111333);
\draw [->,DarkBlue] (111222) to node [auto] {$1$} (112222);
\draw [->,DarkRed] (111222) to node [auto] {$2$} (111223);
\draw [->,DarkBlue] (122223) to node [auto] {$1$} (222223);
\draw [->,DarkRed] (122223) to node [auto] {$2$} (122233);
\draw [->,DarkBlue] (112233) to node [auto] {$1$} (122233);
\draw [->,DarkRed] (112233) to node [auto] {$2$} (112333);
\draw [->,DarkBlue] (111333) to node [auto] {$1$} (112333);
\draw [->,DarkBlue] (112222) to node [auto] {$1$} (122222);
\draw [->,DarkRed] (112222) to node [auto] {$2$} (112223);
\draw [->,DarkRed] (222223) to node [auto] {$2$} (222233);
\draw [->,DarkBlue] (122233) to node [auto] {$1$} (222233);
\draw [->,DarkRed] (122233) to node [auto] {$2$} (122333);
\draw [->,DarkBlue] (112333) to node [auto] {$1$} (122333);
\draw [->,DarkRed] (112333) to node [auto] {$2$} (113333);
\draw [->,DarkBlue] (122222) to node [auto] {$1$} (222222);
\draw [->,DarkRed] (122222) to node [auto] {$2$} (122223);
\draw [->,DarkRed] (222233) to node [auto] {$2$} (222333);
\draw [->,DarkBlue] (122333) to node [auto] {$1$} (222333);
\draw [->,DarkRed] (122333) to node [auto] {$2$} (123333);
\draw [->,DarkBlue] (113333) to node [auto] {$1$} (123333);
\draw [->,DarkRed] (222222) to node [auto] {$2$} (222223);
\draw [->,DarkRed] (222333) to node [auto] {$2$} (223333);
\draw [->,DarkBlue] (123333) to node [auto] {$1$} (223333);
\draw [->,DarkRed] (123333) to node [auto] {$2$} (133333);
\draw [->,DarkRed] (223333) to node [auto] {$2$} (233333);
\draw [->,DarkRed] (233333) to node [auto] {$2$} (333333);
\draw [->,DarkBlue] (133333) to node [auto] {$1$} (233333);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figure-row4xrow2-inversionLess.tex <==
\begin{tikzpicture}
  \tikzstyle{content}=[draw,rectangle,fill=gray!25]
  \tikzstyle{bracket}=[draw,rectangle]
  \tikzstyle{twopath}=[draw=gray!25,rectangle]
  \node (111111) at (0bp,300bp) [content] {$11\!\otimes\!1111$};
  \node (111112) at (0bp,250bp) [twopath] {$11\!\otimes\!1112$};
  \node (111122) at (0bp,200bp) [twopath] {$11\!\otimes\!1122$};
  \node (111113) at (80bp,250bp) [twopath] {$11\!\otimes\!1113$};
  \node (111123) at (80bp,200bp) [twopath] {$11\!\otimes\!1123$};
  \node (111223) at (80bp,150bp) [twopath] {$11\!\otimes\!1223$};
  \node (111133) at (160bp,200bp) [twopath] {$11\!\otimes\!1133$};
  \node (112223) at (80bp,100bp) [twopath] {$11\!\otimes\!2223$};
  \node (111233) at (160bp,150bp) [twopath] {$11\!\otimes\!1233$};
  \node (111222) at (0bp,150bp) [twopath] {$11\!\otimes\!1222$};
  \node (122223) at (80bp,50bp) [bracket] {$12\!\otimes\!2223$};
  \node (112233) at (160bp,100bp) [bracket] {$11\!\otimes\!2233$};
  \node (111333) at (240bp,150bp) [twopath] {$11\!\otimes\!1333$};
  \node (112222) at (0bp,100bp) [twopath] {$11\!\otimes\!2222$};
  \node (222223) at (80bp,0bp) [twopath] {$22\!\otimes\!2223$};
  \node (122233) at (160bp,50bp) [twopath] {$12\!\otimes\!2233$};
  \node (112333) at (240bp,100bp) [bracket] {$11\!\otimes\!2333$};
  \node (122222) at (0bp,50bp) [twopath] {$12\!\otimes\!2222$};
  \node (222233) at (160bp,0bp) [twopath] {$22\!\otimes\!2233$};
  \node (122333) at (240bp,50bp) [twopath] {$12\!\otimes\!2333$};
  \node (113333) at (320bp,100bp) [twopath] {$11\!\otimes\!3333$};
  \node (222222) at (0bp,0bp) [content] {$22\!\otimes\!2222$};
  \node (222333) at (240bp,0bp) [twopath] {$22\!\otimes\!2333$};
  \node (123333) at (320bp,50bp) [twopath] {$12\!\otimes\!3333$};
  \node (223333) at (320bp,0bp) [twopath] {$22\!\otimes\!3333$};
  \node (233333) at (400bp,0bp) [twopath] {$23\!\otimes\!3333$};
  \node (333333) at (480bp,0bp) [content] {$33\!\otimes\!3333$};
  \node (133333) at (400bp,50bp) [twopath] {$13\!\otimes\!3333$};
\draw [->,DarkBlue] (111111) to node [auto] {$1$} (111112);
\draw [->,DarkBlue] (111112) to node [auto] {$1$} (111122);
\draw [->,DarkRed] (111112) to node [auto] {$2$} (111113);
\draw [->,DarkBlue] (111122) to node [auto] {$1$} (111222);
\draw [->,DarkRed] (111122) to node [auto] {$2$} (111123);
\draw [->,DarkBlue] (111113) to node [auto] {$1$} (111123);
\draw [->,DarkBlue] (111123) to node [auto] {$1$} (111223);
\draw [->,DarkRed] (111123) to node [auto] {$2$} (111133);
\draw [->,DarkBlue] (111223) to node [auto] {$1$} (112223);
\draw [->,DarkRed] (111223) to node [auto] {$2$} (111233);
\draw [->,DarkBlue] (111133) to node [auto] {$1$} (111233);
\draw [->,DarkBlue] (112223) to node [auto] {$1$} (122223);
\draw [->,DarkRed] (112223) to node [auto] {$2$} (112233);
\draw [->,DarkBlue] (111233) to node [auto] {$1$} (112233);
\draw [->,DarkRed] (111233) to node [auto] {$2$} (111333);
\draw [->,DarkBlue] (111222) to node [auto] {$1$} (112222);
\draw [->,DarkRed] (111222) to node [auto] {$2$} (111223);
\draw [->,DarkBlue] (122223) to node [auto] {$1$} (222223);
\draw [->,DarkRed] (122223) to node [auto] {$2$} (122233);
\draw [->,DarkBlue] (112233) to node [auto] {$1$} (122233);
\draw [->,DarkRed] (112233) to node [auto] {$2$} (112333);
\draw [->,DarkBlue] (111333) to node [auto] {$1$} (112333);
\draw [->,DarkBlue] (112222) to node [auto] {$1$} (122222);
\draw [->,DarkRed] (112222) to node [auto] {$2$} (112223);
\draw [->,DarkRed] (222223) to node [auto] {$2$} (222233);
\draw [->,DarkBlue] (122233) to node [auto] {$1$} (222233);
\draw [->,DarkRed] (122233) to node [auto] {$2$} (122333);
\draw [->,DarkBlue] (112333) to node [auto] {$1$} (122333);
\draw [->,DarkRed] (112333) to node [auto] {$2$} (113333);
\draw [->,DarkBlue] (122222) to node [auto] {$1$} (222222);
\draw [->,DarkRed] (122222) to node [auto] {$2$} (122223);
\draw [->,DarkRed] (222233) to node [auto] {$2$} (222333);
\draw [->,DarkBlue] (122333) to node [auto] {$1$} (222333);
\draw [->,DarkRed] (122333) to node [auto] {$2$} (123333);
\draw [->,DarkBlue] (113333) to node [auto] {$1$} (123333);
\draw [->,DarkRed] (222222) to node [auto] {$2$} (222223);
\draw [->,DarkRed] (222333) to node [auto] {$2$} (223333);
\draw [->,DarkBlue] (123333) to node [auto] {$1$} (223333);
\draw [->,DarkRed] (123333) to node [auto] {$2$} (133333);
\draw [->,DarkRed] (223333) to node [auto] {$2$} (233333);
\draw [->,DarkRed] (233333) to node [auto] {$2$} (333333);
\draw [->,DarkBlue] (133333) to node [auto] {$1$} (233333);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figure-row5xrow1-inversionLess.tex <==
\begin{tikzpicture}
  \tikzstyle{content}=[draw,rectangle,fill=gray!25]
  \tikzstyle{bracket}=[draw,rectangle]
  \tikzstyle{twopath}=[draw=gray!25,rectangle]
  \node (111111) at (0bp,300bp) [content] {$1\!\otimes\!11111$};
  \node (111112) at (0bp,250bp) [twopath] {$1\!\otimes\!11112$};
  \node (111122) at (0bp,200bp) [twopath] {$1\!\otimes\!11122$};
  \node (111113) at (80bp,250bp) [twopath] {$1\!\otimes\!11113$};
  \node (111123) at (80bp,200bp) [twopath] {$1\!\otimes\!11123$};
  \node (111223) at (80bp,150bp) [twopath] {$1\!\otimes\!11223$};
  \node (111133) at (160bp,200bp) [twopath] {$1\!\otimes\!11133$};
  \node (112223) at (80bp,100bp) [twopath] {$1\!\otimes\!12223$};
  \node (111233) at (160bp,150bp) [twopath] {$1\!\otimes\!11233$};
  \node (111222) at (0bp,150bp) [twopath] {$1\!\otimes\!11222$};
  \node (122223) at (80bp,50bp) [bracket] {$1\!\otimes\!22223$};
  \node (112233) at (160bp,100bp) [twopath] {$1\!\otimes\!12233$};
  \node (111333) at (240bp,150bp) [twopath] {$1\!\otimes\!11333$};
  \node (112222) at (0bp,100bp) [twopath] {$1\!\otimes\!12222$};
  \node (222223) at (80bp,0bp) [twopath] {$2\!\otimes\!22223$};
  \node (122233) at (160bp,50bp) [bracket] {$1\!\otimes\!22233$};
  \node (112333) at (240bp,100bp) [twopath] {$1\!\otimes\!12333$};
  \node (122222) at (0bp,50bp) [twopath] {$1\!\otimes\!22222$};
  \node (222233) at (160bp,0bp) [twopath] {$2\!\otimes\!22233$};
  \node (122333) at (240bp,50bp) [bracket] {$1\!\otimes\!22333$};
  \node (113333) at (320bp,100bp) [twopath] {$1\!\otimes\!13333$};
  \node (222222) at (0bp,0bp) [content] {$2\!\otimes\!22222$};
  \node (222333) at (240bp,0bp) [twopath] {$2\!\otimes\!22333$};
  \node (123333) at (320bp,50bp) [bracket] {$1\!\otimes\!23333$};
  \node (223333) at (320bp,0bp) [twopath] {$2\!\otimes\!23333$};
  \node (233333) at (400bp,0bp) [twopath] {$2\!\otimes\!33333$};
  \node (333333) at (480bp,0bp) [content] {$3\!\otimes\!33333$};
  \node (133333) at (400bp,50bp) [twopath] {$1\!\otimes\!33333$};
\draw [->,DarkBlue] (111111) to node [auto] {$1$} (111112);
\draw [->,DarkBlue] (111112) to node [auto] {$1$} (111122);
\draw [->,DarkRed] (111112) to node [auto] {$2$} (111113);
\draw [->,DarkBlue] (111122) to node [auto] {$1$} (111222);
\draw [->,DarkRed] (111122) to node [auto] {$2$} (111123);
\draw [->,DarkBlue] (111113) to node [auto] {$1$} (111123);
\draw [->,DarkBlue] (111123) to node [auto] {$1$} (111223);
\draw [->,DarkRed] (111123) to node [auto] {$2$} (111133);
\draw [->,DarkBlue] (111223) to node [auto] {$1$} (112223);
\draw [->,DarkRed] (111223) to node [auto] {$2$} (111233);
\draw [->,DarkBlue] (111133) to node [auto] {$1$} (111233);
\draw [->,DarkBlue] (112223) to node [auto] {$1$} (122223);
\draw [->,DarkRed] (112223) to node [auto] {$2$} (112233);
\draw [->,DarkBlue] (111233) to node [auto] {$1$} (112233);
\draw [->,DarkRed] (111233) to node [auto] {$2$} (111333);
\draw [->,DarkBlue] (111222) to node [auto] {$1$} (112222);
\draw [->,DarkRed] (111222) to node [auto] {$2$} (111223);
\draw [->,DarkBlue] (122223) to node [auto] {$1$} (222223);
\draw [->,DarkRed] (122223) to node [auto] {$2$} (122233);
\draw [->,DarkBlue] (112233) to node [auto] {$1$} (122233);
\draw [->,DarkRed] (112233) to node [auto] {$2$} (112333);
\draw [->,DarkBlue] (111333) to node [auto] {$1$} (112333);
\draw [->,DarkBlue] (112222) to node [auto] {$1$} (122222);
\draw [->,DarkRed] (112222) to node [auto] {$2$} (112223);
\draw [->,DarkRed] (222223) to node [auto] {$2$} (222233);
\draw [->,DarkBlue] (122233) to node [auto] {$1$} (222233);
\draw [->,DarkRed] (122233) to node [auto] {$2$} (122333);
\draw [->,DarkBlue] (112333) to node [auto] {$1$} (122333);
\draw [->,DarkRed] (112333) to node [auto] {$2$} (113333);
\draw [->,DarkBlue] (122222) to node [auto] {$1$} (222222);
\draw [->,DarkRed] (122222) to node [auto] {$2$} (122223);
\draw [->,DarkRed] (222233) to node [auto] {$2$} (222333);
\draw [->,DarkBlue] (122333) to node [auto] {$1$} (222333);
\draw [->,DarkRed] (122333) to node [auto] {$2$} (123333);
\draw [->,DarkBlue] (113333) to node [auto] {$1$} (123333);
\draw [->,DarkRed] (222222) to node [auto] {$2$} (222223);
\draw [->,DarkRed] (222333) to node [auto] {$2$} (223333);
\draw [->,DarkBlue] (123333) to node [auto] {$1$} (223333);
\draw [->,DarkRed] (123333) to node [auto] {$2$} (133333);
\draw [->,DarkRed] (223333) to node [auto] {$2$} (233333);
\draw [->,DarkRed] (233333) to node [auto] {$2$} (333333);
\draw [->,DarkBlue] (133333) to node [auto] {$1$} (233333);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

